Recursive Experiment Design for Closed-Loop Identification of ARMAX Systems with Output Perturbation Limits

In many applications, system identification experiments must be performed in closed loop to ensure safety or to maintain system operation. In this paper, we consider the recursive design of informative experiments for ARMAX models by adding a bounded probing signal to the input generated by a fixed output feedback controller. The resulting output perturbations should be kept within user-specified limits. We analyze the identifiability and feasibility conditions of this setting and then proceed to derive a probing signal that can be efficiently computed in closed form. We demonstrate the effectiveness and properties of the design in numerical experiments.

==> block_diag.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=4em]


\tikzstyle{sum} = [draw, circle, inner sep=0pt, minimum size=1em, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex]
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {$+$};
    \node [block, right of=sum] (controller) {$K$};
    \node [input, right of=controller, above of=controller, node distance = 1.5cm] (dist_input) {};
    \node [sum, right of=controller, node distance = 1.5cm] (dist_sum) {$+$};
    \node [block, right of=dist_sum,
            node distance=1.5cm] (system) {$G$};
 
    \draw [->] (controller) -- node[name=u] {$u$} (dist_sum);
    \draw [->] (dist_input) -- node[name=d] {$\textcolor{red}{\vd}$}  (dist_sum);
    \draw [->] (dist_sum) -- (system);
    \node [sum, right of=system, node distance=1.5cm] (noise_sum) {$+$};
    \node [block, above of=noise_sum] (noise) {$H$};
    \node [input, left of=noise] (noise_input){$e$};
    \node [output, right of=noise_sum] (output) {};

    \draw [draw,->] (input) -- node {$r$} (sum);
    \draw [->] (sum) -- node {$ $} (controller);
    \draw [->] (system) -- (noise_sum);
    \draw [->] (noise_sum) -- node [name=y,pos=.7] { $\voutput = \voutputclean + \textcolor{red}{\yd}$}(output);
    \draw [->] (noise) -- (noise_sum);
    \draw [draw, ->] (noise_input) -- node {$e$} (noise);
    \node[input, below of=dist_sum, node distance = 1.5cm](feedback){};
    
    \draw[-] (y) |- (feedback)
    node[midway,above]{};

    \draw[-latex] (feedback)-|  (sum)
    node[right,pos=0.9]{$-$};
\end{tikzpicture}
